Evaluating Program Semantics Reasoning with Type Inference in System F

Large Language Models (LLMs) are increasingly integrated into the software engineering ecosystem. Their test-time compute (TTC) reasoning capabilities show significant potential for understanding program logic and semantics beyond mere token recognition. However, current benchmarks for code reasoning lack a formal, program-centric deductive framework to ensure sound evaluation, and are incapable of assessing whether models genuinely reason about program semantics or merely exploit superficial associations between natural language and code tokens. To bridge this gap, we introduce TF-Bench, a benchmark designed to evaluate LLM reasoning based on type inference in System F, a task we refer to as program semantics reasoning. By employing verified transformations to remove semantically irrelevant natural language, we construct TF-Bench_pure, a purely semantics-driven variant of TF-Bench. Our analysis reveals substantial limitations in state-of-the-art LLMs, with the best-performing LLM (Claude-3.7-sonnet) achieving only 55.85% accuracy on TF-Bench_pure. Additionally, we propose two novel metrics to assess robustness and the effectiveness of test-time reasoning, underscoring critical limitations in current LLM capabilities and highlighting essential directions for future research.

==> code/adhoc.tex <==
\begin{lstlisting}[
       language=Haskell, 
       label=lst:adhoc,
       caption={Ad-hoc polymorphism}
     ]
(==) :: Eq a => a -> a -> Bool
x == y = not (x /= y)
\end{lstlisting}

==> code/example1.tex <==
\begin{lstlisting}[
       language=Haskell, 
       label=lst:example:ord,
       escapechar=!,
       caption={}
     ]
map :: (a -> b) -> [a] -> [b]
ord :: Char -> Int
cs :: [Char]

xs = map ord cs
!\codecomment{-- complete the following type signature for `xs`}!
xs :: !\colorbox{yellow}{[Int]}!
\end{lstlisting}

==> code/example2.tex <==
\begin{lstlisting}[
       language=Haskell, 
       label=lst:example:chr,
       escapechar=!,
       caption={}
     ]
map :: (a -> b) -> [a] -> [b]
chr :: Int -> Char
xs :: [Int]

ys = map chr xs
!\codecomment{-- complete the following type signature for `ys`}!
ys :: !\colorbox{yellow}{[Char]}!
\end{lstlisting}

==> code/instruct_prompt.tex <==
\begin{lstlisting}[
  language={}, 
  label=lst:instruct_prompt,
  title={Instruction prompt}
]
Remember that in Haskell:
1. The list type `[a]` is a polymorphic type, defined as `data [] a = [] | (:) a [a]`,
so `(:)` is a constructor for list type.
2. The String type is a list of characters, defined as `type String = [Char]`

# for regular tasks
For polymorphic type variables, you can use type variables like `a`, `b`, `c`, etc.
You should start with `a` and increment the alphabet as needed.

# for pure tasks
For polymorphic type variables, you can use type variables like `t1`, `t2`, `t3`, etc.
You should start with `t1` and increment the number as needed.
\end{lstlisting}


==> code/mono.tex <==
\begin{lstlisting}[
       language=Haskell, 
       label=lst:mono,
       caption={Monomorphic function}
     ]
words :: String -> [String]
words s =  case dropWhile isSpace s of
        "" -> []
        s' -> w : words s''
          where (w, s'') = break isSpace s'
\end{lstlisting}

==> code/para.tex <==
\begin{lstlisting}[
       language=Haskell, 
       label=lst:para,
       caption={Parametric polymorphic}
     ]
map :: (a -> b) -> [a] -> [b]
map f [] = []
map f (x:xs) = f x : map f xs
\end{lstlisting}

==> code/system_prompt.tex <==
\begin{lstlisting}[
  language={}, 
  label=lst:system_prompt,
  title={System prompt.}
]
Act as a static analysis tool for type inference.
ONLY output the type signature. 
Do Not Provide any additional commentaries or explanations.
\end{lstlisting}

==> code/task_break.tex <==
\begin{lstlisting}[
       language=Haskell, 
       label=lst:break,
       escapechar=!,
       caption={Example task for the \texttt{break} function},
     ]
not :: Bool -> Bool
(.) :: (b -> c) -> (a -> b) -> a -> c
span :: (a -> Bool) -> [a] -> ([a], [a])
    
break p =  span (not . p)
!\codecomment{-- complete the following type signature for `break`}!
break :: !\colorbox{yellow}{(a -> Bool) -> [a] -> ([a],[a])}!
\end{lstlisting}

==> code/task_break_rewrite.tex <==
\begin{lstlisting}[
       language=Haskell, 
       label=lst:break_rewrite,
       escapechar=!,
       caption={The task in \autoref{lst:break} after alpha-rewrite},
     ]
f2 :: (t1 -> T1) -> [t1] -> ([t1], [t1])
f3 :: T1 -> T1
f4 :: (t1 -> t2) -> (t3 -> t1) -> t3->t2

f1 p = f2 (f3 `f4` p)
!\codecomment{-- complete the following type signature for `f1`}!
f1 :: !\colorbox{yellow}{(t1 -> T1) -> [t1] -> ([t1], [t1])}
\end{lstlisting}
